A Stochastic-Robust Approach for Resilient Microgrid Investment Planning Under Static and Transient Islanding Security Constraints

When planning the investment in Microgrids (MGs), usually static security constraints are included to ensure their resilience and ability to operate in islanded mode. However, unscheduled islanding events may trigger cascading disconnections of Distributed Energy Resources (DERs) inside the MG due to the transient response, leading to a partial or full loss of load. In this paper, a min-max-min, hybrid, stochastic-robust investment planning model is proposed to obtain a resilient MG considering both High-Impact-Low-Frequency (HILF) and Low-Impact-High-Frequency (LIHF) uncertainties. The HILF uncertainty pertains to the unscheduled islanding of the MG after a disastrous event, and the LIHF uncertainty relates to correlated loads and DER generation, characterized by a set of scenarios. The MG resilience under both types of uncertainty is ensured by incorporating static and transient islanding constraints into the proposed investment model. The inclusion of transient response constraints leads to a min-max-min problem with a non-linear dynamic frequency response model that cannot be solved directly by available optimization tools. Thus, in this paper, a three-stage solution approach is proposed to find the optimal investment plan. The performance of the proposed algorithm is tested on the CIGRE 18-node distribution network.

==> figures/dyn_perf.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 3,
    vertical sep=2pt
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=8cm,
    height=4cm,
    xmin=0, xmax=96,
    %ymin=0.9, ymax=1.1,
    xtick={0,12,24,36,48,60,72,84,96},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns=5,
    %legend style={nodes={scale=0.85, transform shape}},
    grid style=dashed,
    ]
    
    \footnotesize

    \nextgroupplot[ylabel={\footnotesize $\dot{f}_\mathrm{max}\,[\mathrm{Hz}/\mathrm{s}]$},xticklabels=\empty, yshift=-0.25em, ylabel shift=6.75pt,ytick={-7.5,-5,-2.5,0,2.5,5,7.5}]
    \addplot[
        thick,
        color=black!65,
        densely dashdotted,
        ]
        table[]{data/rocof/lim1.txt};
    \addplot[
        thick,
        color=black!65,
        densely dashdotted,
        ]
        table[]{data/rocof/lim2.txt};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pPurple,
        ]
        table[]{data/rocof/rocof1.txt};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pGreen,
        ]
        table[]{data/rocof/rocof2.txt};         
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pRed,
        ]
        table[]{data/rocof/rocof3.txt};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pYellow,
        ]
        table[]{data/rocof/rocof4.txt};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pBlue,
        ]
        table[]{data/rocof/rocof5.txt};
        
        
    \nextgroupplot[ylabel={\footnotesize $\Delta f_\mathrm{max}\,[\mathrm{Hz}]$},xticklabels=\empty, yshift=-0.25em, ylabel shift=7.25pt]
    \addplot[
        thick,
        color=black!65,
        densely dashdotted,
        ]
        table[]{data/nadir/lim1.txt};
    \addplot[
        thick,
        color=black!65,
        densely dashdotted,
        ]
        table[]{data/nadir/lim2.txt};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pPurple,
        ]
        table[]{data/nadir/nadir1.txt};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pGreen,
        ]
        table[]{data/nadir/nadir2.txt};         
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pRed,
        ]
        table[]{data/nadir/nadir3.txt};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pYellow,
        ]
        table[]{data/nadir/nadir4.txt};
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pBlue,
        ]
        table[]{data/nadir/nadir5.txt};
        
    \nextgroupplot[ylabel={\footnotesize $\Delta f_\mathrm{ss}\,[\mathrm{Hz}]$},xlabel={\footnotesize Hour}, yshift=-0.25em, ylabel shift=3pt,,ytick={-0.5,-0.25,0,0.25,0.5}, legend to name=zelda]
    \addplot[
        thick,
        color=black!65,
        densely dashdotted,
        forget plot,
        ]
        table[]{data/qss/lim1.txt};
    \addplot[
        thick,
        color=black!65,
        densely dashdotted,
        forget plot,
        ]
        table[]{data/qss/lim2.txt};
    \addplot[
        mark=*,
        mark size=0.5pt,
        mark options={solid},
        smooth,
        thick,
        color=pPurple,
        ]
        table[]{data/qss/qss1.txt};
        \addlegendentry{\scriptsize {$\psi=1\;$}}
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pGreen,
        ]
        table[]{data/qss/qss2.txt};    
        \addlegendentry{\scriptsize {$\psi=2\;$}}
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pRed,
        ]
        table[]{data/qss/qss3.txt};
        \addlegendentry{\scriptsize {$\psi=3\;$}}
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pYellow,
        ]
        table[]{data/qss/qss4.txt};
        \addlegendentry{\scriptsize {$\psi=4\;$}}
    \addplot[
        mark=*,   
        mark size=0.5pt,
        smooth,
        thick,
        color=pBlue,
        ]
        table[]{data/qss/qss5.txt};
        \addlegendentry{\scriptsize {$\psi=5\;$}}
        
    \end{groupplot}
    
    \node[inner sep=0pt] at(2.415,2.75) {\pgfplotslegendfromname{zelda}};
    
    \node[] at (3.25,0.725) {\scriptsize $\dot{f}_\mathrm{lim}$};
    \node[] at (3.25,-2.25) {\scriptsize $\Delta f_\mathrm{lim}$};
    \node[] at (3.25,-4.5) {\scriptsize $\Delta f_\mathrm{ss,lim}$};
    
\end{tikzpicture}

\end{document}

==> figures/flex_sens2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}

% import style library
\usepackage{myStyleIEEE}

\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    width=7.25cm,
    height=4cm,
    ybar,
	bar width=10pt,
	%nodes near coords,
    enlarge x limits=0.175,
    xtick align=inside,
    ymin=0, ymax=15,
    legend style={at={(0.495,1.075)},anchor=south,legend columns=2},
    legend cell align={left},
    xlabel={\footnotesize Number of representative days},
    ylabel={\footnotesize Curtailed load penalty $[\$]$},
    yticklabel=$\pgfmathprintnumber{\tick}\mathrm{k}$,
    symbolic x coords={1,4,8,16},
    xtick=data,
    ]
    
\footnotesize

\addplot+[ybar, color=black, fill=orange] plot coordinates {(1,4.242) (4,5.548) (8,7.783) (16,7.619)};
\addplot+[ybar, color=black, fill=orange!15] plot coordinates {(1,4.242) (4,12.321) (8,12.371) (16,12.237)};

\legend{{\scriptsize Penalty w/ FL$\;\;$},{\scriptsize Penalty w/o FL}};


\end{axis}
\end{tikzpicture}


\end{document}



==> figures/flex_sens3.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 2,
    vertical sep=10pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    width=7.25cm,
    height=4cm,
	%nodes near coords,
    enlarge x limits=0.1,
    ]
    
    \nextgroupplot[
    ybar,
	bar width=10pt,
	ymin=0, ymax=180,
	ytick={0,40,80,120,160},
	xtick align=inside,
    legend style={at={(0.385,1.075)},anchor=south,legend columns=2},
    legend cell align={left},
    symbolic x coords={1,4,8,16},
    xtick=data,
    xticklabel = \empty,
    yticklabel=$\pgfmathprintnumber{\tick}\mathrm{k}$,
    ylabel={\footnotesize Investment costs $[\$]$},
    legend entries={{\scriptsize Inv.~costs w/ FL},{\scriptsize Inv.~costs w/o FL},{\scriptsize Oper.~costs w/ FL$\;\;$},{\scriptsize Oper.~costs w/o FL}},
    ]
    \footnotesize
    
    \addlegendimage{ybar, color=black, fill=pYellow}
    \addlegendimage{ybar, color=black, fill=pYellow!15}
    \addlegendimage{ybar, color=black, fill=pBlue}
    \addlegendimage{ybar, color=black, fill=pBlue!15}

    \addplot+[ybar, color=black, fill=pYellow] plot coordinates {(1,125) (4,127) (8,128) (16,165)};
    \addplot+[ybar, color=black, fill=pYellow!15] plot coordinates {(1,125) (4,165) (8,165) (16,165)};

    % \legend{{\scriptsize Investment costs w/ FL},{\scriptsize Investment costs w/o FL},{\scriptsize Operational costs w/ FL$\;\;$},{\scriptsize Operational costs w/o FL}};
    
\nextgroupplot[
    ybar,
	bar width=10pt,
	ymin=0, ymax=140,
	ytick={0,40,80,120},
	xtick align=inside,
    legend style={at={(0.4,1.075)},anchor=south,legend columns=2},
    legend cell align={left},
    symbolic x coords={1,4,8,16},
    xtick=data,
    xlabel={\footnotesize Number of representative days},
    yticklabel=$\pgfmathprintnumber{\tick}\mathrm{k}$,
    ylabel={\footnotesize Operational costs $[\$]$},
    ]
    \footnotesize

    \addplot+[ybar, color=black, fill=pBlue] plot coordinates {(1,109.737) (4,120.890) (8,123.339) (16,119.800)};
    \addplot+[ybar, color=black, fill=pBlue!15] plot coordinates {(1,110.581) (4,119.216) (8,120.079) (16,121.112)};
    
    
  \end{groupplot}
  
    %\node[draw, fill=black!7] at (2.2,2.13) {\scriptsize decentralized};
    %\node[draw, fill=black!7] at (2.2,-3.13) {\scriptsize centralized};
 

\end{tikzpicture}

\end{document}

==> figures/flex_sens3_comb.tex <==
\documentclass{standalone}

\usepackage{pgfplots}

% import style library
\usepackage{myStyleIEEE}

\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    width=7.25cm,
    height=4cm,
    ybar stacked,
	bar width=10pt,
	%nodes near coords,
    enlarge x limits=0.175,
    xtick align=inside,
    ymin=0, ymax=300,
    legend style={at={(0.385,1.075)},anchor=south,legend columns=2},
    legend cell align={left},
    xlabel={\footnotesize Number of representative days},
    ylabel={\footnotesize Total costs $[\$]$},
    yticklabel=$\pgfmathprintnumber{\tick}\mathrm{k}$,
    xtick=data,
    xticklabels={1,4,8,16},
    xtick={1,...,4},
    legend entries={{\scriptsize Investment~costs w/ FL},{\scriptsize Investment~costs w/o FL},{\scriptsize Operational~costs w/ FL$\;\;$},{\scriptsize Operational~costs w/o FL}},
    ]
    \footnotesize
    
    \addlegendimage{ybar, color=black, fill=pYellow}
    \addlegendimage{ybar, color=black, fill=pYellow!15}
    \addlegendimage{ybar, color=black, fill=pBlue}
    \addlegendimage{ybar, color=black, fill=pBlue!15}
    
    \addplot +[bar shift=-.2cm, color=black, fill=pYellow] coordinates {(1,125) (2,127) (3,128) (4,165)};
    \addplot +[bar shift=-.2cm, color=black, fill=pBlue] coordinates {(1,109.737) (2,120.890) (3,123.339) (4,119.800)};
    
    \resetstackedplots

    \addplot +[bar shift=.2cm, color=black, fill=pYellow!15] coordinates {(1,125) (2,165) (3,165) (4,165)};
    \addplot +[bar shift=.2cm, color=black, fill=pBlue!15] coordinates {(1,110.581) (2,119.216) (3,120.079) (4,121.112)};
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/rep_days.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thick/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 2,
    vertical sep=10pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    width=7.25cm,
    height=4cm,
	%nodes near coords,
    enlarge x limits=0.1,
    ]
    
    \nextgroupplot[
    ybar stacked,
	bar width=10pt,
	ymin=0, ymax=250,
    legend style={at={(0.385,1.075)},anchor=south,legend columns=2},
    legend cell align={left},
    symbolic x coords={1,4,8,16,32,64,128},
    xtick=data,
    xticklabel = \empty,
    yticklabel=$\pgfmathprintnumber{\tick}\mathrm{k}$,
    ylabel={\footnotesize Total costs $[\$]$},
    ]
    \footnotesize

    \addplot+[ybar, color=black, fill=pYellow] plot coordinates {(1,60) (4,128) (8,129) (16,125) (32,128) (64,131) (128,131)};
    \addplot+[ybar, color=black, fill=pBlue] plot coordinates {(1,153.110) (4,96.956) (8,97.669) (16,102.361) (32,100.620) (64,100.007) (128,100.817)};
    \addplot+[ybar, color=black, fill=pRed] plot coordinates {(1,0) (4,3.612) (8,2.016) (16,2.391) (32,2.552) (64,2.395) (128,2.341)};
    \addplot+[ybar, color=black, fill=orange] plot coordinates {(1,4.242) (4,5.548) (8,7.783) (16,7.619) (32,7.808) (64,8.389) (128,9.066)};

    \legend{{\scriptsize Investment costs},{\scriptsize Operational costs},{\scriptsize Demand shift penalty$\;\;$},{\scriptsize Demand disconnection penalty}};
    
\nextgroupplot[
    ybar stacked,
	bar width=10pt,
	ymin=0, ymax=300,
	ytick={0,50,100,150,200,250,300},
    legend style={at={(0.4,1.075)},anchor=south,legend columns=2},
    legend cell align={left},
    symbolic x coords={1,4,8,16,32,64,128},
    xtick=data,
    xlabel={\footnotesize Number of representative days},
    yticklabel=$\pgfmathprintnumber{\tick}\mathrm{k}$,
    ylabel={\footnotesize Total costs $[\$]$},
    ]
    \footnotesize

    \addplot+[ybar, color=black, fill=pYellow] plot coordinates {(1,125) (4,127) (8,128) (16,165) (32,165) (64,167) (128,167)};
    \addplot+[ybar, color=black, fill=pBlue] plot coordinates {(1,109.737) (4,120.890) (8,123.339) (16,119.800) (32,121.524) (64,121.847) (128,131.601)};
    \addplot+[ybar, color=black, fill=pRed] plot coordinates {(1,8.129) (4,8.805) (8,10.531) (16,3.607) (32,3.775) (64,3.794) (128,5.468)};
    \addplot+[ybar, color=black, fill=orange] plot coordinates {(1,0) (4,5.081) (8,6.805) (16,0) (32,0) (64,0) (128,0)};

      
  \end{groupplot}
  
  \node[draw, fill=black!7] at (6.5,1.2) {\scriptsize Case 2};
  \node[draw, fill=black!7] at (6.5,-1.6) {\scriptsize Case 3};
 

\end{tikzpicture}

\end{document}

==> figures/rep_days__single_.tex <==
\documentclass{standalone}

\usepackage{pgfplots}

% import style library
\usepackage{myStyleIEEE}

\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    width=7.25cm,
    height=4cm,
    ybar stacked,
	bar width=10pt,
	%nodes near coords,
    enlarge x limits=0.1,
    ymin=40, ymax=250,
    legend style={at={(0.385,1.075)},anchor=south,legend columns=2},
    legend cell align={left},
    %legend style={at={(0.035,0.925)},anchor=north west,nodes={scale=0.85, transform shape}},
    xlabel={\footnotesize Number of representative days},
    ylabel={\footnotesize Total costs $[\times1000\,\$]$},
    %x tick label style={yshift=-0.25em},
    symbolic x coords={1,4,8,16,32,64,128},
    xtick=data,
    ]
    
\footnotesize

\addplot+[ybar, color=black, fill=pYellow] plot coordinates {(1,60) (4,128) (8,129) (16,125) (32,128) (64,131) (128,131)};
\addplot+[ybar, color=black, fill=pBlue] plot coordinates {(1,153.110) (4,96.956) (8,97.669) (16,102.361) (32,100.620) (64,100.007) (128,100.817)};
\addplot+[ybar, color=black, fill=pRed] plot coordinates {(1,0) (4,3.612) (8,2.016) (16,2.391) (32,2.552) (64,2.395) (128,2.341)};
\addplot+[ybar, color=black, fill=orange] plot coordinates {(1,4.242) (4,5.548) (8,7.783) (16,7.619) (32,7.808) (64,8.389) (128,9.066)};

\legend{{\scriptsize Investment cost},{\scriptsize Operational cost},{\scriptsize Flexible load penalty$\;\;$},{\scriptsize Curtailed load penalty}};
%\legend{Investment costs,Operational costs,Flexible load penalty$\;\;$,Curtailed load penalty};

\end{axis}
\end{tikzpicture}



\end{document}
